CheckSync: Using Runtime-Integrated Checkpoints to Achieve High Availability}

CheckSync provides applications with high availability via runtime-integrated checkpointing. This allows CheckSync to take checkpoints of a process running in a memory-managed language (Go, for now), which can be resumed on another machine after a failure. CheckSync uses the runtime to checkpoint only the process' live memory, doing without requiring significant changes to applications. CheckSync maintains the ease of use provided by virtual machines for the applications it supports without requiring that an entire virtual machine image be snapshotted. Because CheckSync captures only the memory used by an application, it produces checkpoints that are smaller (by an order of magnitude) than virtual machine snapshots if the memory footprint of the application is relatively small compared to the state of the rest of the operating system. Additionally, when running go-cache, a popular in-memory key/value store, CheckSync reduces throughput by only 12% compared to the 78% throughput loss when using go-cache's snapshot functionality, the 45% loss when using CRIU, and the 68% loss when using virtual machine live migration.

==> checkpointing.pdf_tex <==
%% Creator: Inkscape 1.1.1 (3bf5ae0d25, 2021-09-20), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'checkpointing.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{222.47845427bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.18522291)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{checkpointing.pdf}}%
    \put(0.54195832,0.66004418){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Application\\Memory\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{checkpointing.pdf}}%
    \put(0.86302105,0.68431793){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Memory\\Image\\File\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{checkpointing.pdf}}%
    \put(0.54202017,0.42176127){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Registers\\VMA Map\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{checkpointing.pdf}}%
    \put(0.86302105,0.44607901){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Core\\Image\\File\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{checkpointing.pdf}}%
    \put(0.24495478,0.79442517){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Dumper\end{tabular}}}}%
    \put(0.14834968,1.11992566){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}App Process\end{tabular}}}}%
    \put(0.61342315,1.12157391){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}CheckSync\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{checkpointing.pdf}}%
    \put(0.24236184,0.9362503){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(2) Stop the World\end{tabular}}}}%
    \put(0.24236184,0.99777246){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(1) Start Checkpoint\end{tabular}}}}%
    \put(0.47203569,0.75890001){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(4) Dump memory image file\end{tabular}}}}%
    \put(0.63756596,0.15640715){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(6) Start the world\end{tabular}}}}%
    \put(0.47203569,0.5128321){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(5) Dump core image file\end{tabular}}}}%
    \put(0.47203569,0.82877984){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(3) Fork\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> checksyncoverview.pdf_tex <==
%% Creator: Inkscape 1.1.1 (3bf5ae0d25, 2021-09-20, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'checksyncoverview.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{223.20000696bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.62843026)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.23426449,0.42359324){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Primary Manager\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{checksyncoverview.pdf}}%
    \put(0.13024134,0.29968447){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}App\end{tabular}}}}%
    \put(0.12957411,0.23763019){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c} \\CheckSync\\Code\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{checksyncoverview.pdf}}%
    \put(0.23378835,0.51363947){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Primary Machine\end{tabular}}}}%
    \put(0.76673667,0.51359567){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Backup Machine\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{checksyncoverview.pdf}}%
    \put(0.49982502,0.58295417){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Configuration Service\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{checksyncoverview.pdf}}%
    \put(0.49923435,0.02182772){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Storage\end{tabular}}}}%
    \put(0.76470723,0.42359324){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Backup Manager\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{checksyncoverview.pdf}}%
    \put(0.87094001,0.29968447){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}App\end{tabular}}}}%
    \put(0.8702727,0.23763019){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c} \\CheckSync\\Code\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{checksyncoverview.pdf}}%
    \put(0.63139718,0.12057325){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Restorer\end{tabular}}}}%
    \put(0.2925825,0.20765567){\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}Checkpt\end{tabular}}}}%
    \put(0.33350223,0.16128089){\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}File\end{tabular}}}}%
    \put(0.55642693,0.2968224){\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}Checkpt\end{tabular}}}}%
    \put(0.59734666,0.25044762){\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}File\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> csyncimplementation.pdf_tex <==
%% Creator: Inkscape 1.1.1 (3bf5ae0d25, 2021-09-20, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'csyncimplementation.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{223.19999509bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.77437696)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{csyncimplementation.pdf}}%
    \put(0.17527237,0.00966935){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Primary\end{tabular}}}}%
    \put(0.82488078,0.00962565){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Backup\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{csyncimplementation.pdf}}%
    \put(0.4999781,0.74326879){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Clients\end{tabular}}}}%
    \put(0.49896314,0.52133014){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Forwarding Service\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{csyncimplementation.pdf}}%
    \put(0.82397288,0.34487295){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Manager\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{csyncimplementation.pdf}}%
    \put(0.30106193,0.11610915){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}files\end{tabular}}}}%
    \put(0.2084585,0.12133762){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}core\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{csyncimplementation.pdf}}%
    \put(0.20850518,0.20870318){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}mem\end{tabular}}}}%
    \put(0.24513379,0.28924796){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}checkpoint\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{csyncimplementation.pdf}}%
    \put(0.06179593,0.22186932){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}app\end{tabular}}}}%
    \put(0.06179594,0.11631606){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}csync\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{csyncimplementation.pdf}}%
    \put(0.93143109,0.22923107){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}app\end{tabular}}}}%
    \put(0.9314311,0.12392592){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}csync\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{csyncimplementation.pdf}}%
    \put(0.49938744,0.01005208){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Storage\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{csyncimplementation.pdf}}%
    \put(0.75118793,0.13340014){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Loader\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{csyncimplementation.pdf}}%
    \put(0.75125523,0.08197696){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Restorer\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{csyncimplementation.pdf}}%
    \put(0.17499892,0.34487295){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Manager\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{csyncimplementation.pdf}}%
    \put(0.39293713,0.13340022){\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}Incremental\end{tabular}}}}%
    \put(0.38798214,0.08573966){\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}Checkpoints\end{tabular}}}}%
    \put(0.68540572,0.24674102){\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}Rebuilt\end{tabular}}}}%
    \put(0.6961689,0.20225362){\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}Chkpt\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> memorybuildup.pdf_tex <==
%% Creator: Inkscape 1.1.1 (3bf5ae0d25, 2021-09-20), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'memorybuildup.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{220.39392098bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.51996704)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.01567925,1.26508284){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(2) Loader reads core.img to \\      find place for restorer and memory\end{tabular}}}}%
    \put(0.25760016,1.4884627){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(1) Loader starts executing\end{tabular}}}}%
    \put(0.26139975,0.52698572){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(4) Restorer unmaps loader\end{tabular}}}}%
    \put(0.01567923,0.2337848){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(5) Restorer remaps application memory to \\     correct location and jumps to application       \end{tabular}}}}%
    \put(0.01567925,0.8202361){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(3) Loader maps restorer and \\      application memory\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{memorybuildup.pdf}}%
    \put(0.07938934,1.37874137){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Loader\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{memorybuildup.pdf}}%
    \put(0.65413808,0.93177675){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Restorer\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{memorybuildup.pdf}}%
    \put(0.35413638,0.93852503){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Application VMAs\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{memorybuildup.pdf}}%
    \put(0.07938934,1.08553554){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Loader\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{memorybuildup.pdf}}%
    \put(0.07773664,0.6406887){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Loader\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{memorybuildup.pdf}}%
    \put(0.65248532,0.63857073){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Restorer\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{memorybuildup.pdf}}%
    \put(0.3524837,0.64531898){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Application VMAs\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{memorybuildup.pdf}}%
    \put(0.65413808,0.3453649){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Restorer\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{memorybuildup.pdf}}%
    \put(0.35413638,0.35211302){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Application VMAs\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{memorybuildup.pdf}}%
    \put(0.65413808,0.05215868){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Restorer\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{memorybuildup.pdf}}%
    \put(0.21121054,0.05890423){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Application VMAs\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> restoration.pdf_tex <==
%% Creator: Inkscape 1.1.1 (3bf5ae0d25, 2021-09-20), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'restoration.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{212.82194675bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.41630153)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{restoration.pdf}}%
    \put(0.29047452,1.21344683){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}App.\\VMA Map\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{restoration.pdf}}%
    \put(0.32582713,0.96515447){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Restorer\\Blob\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{restoration.pdf}}%
    \put(0.1112259,0.9695481){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}App.\\Memory\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{restoration.pdf}}%
    \put(0.58916323,1.34774317){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Loader\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{restoration.pdf}}%
    \put(0.21493775,0.78235141){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Restorer\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{restoration.pdf}}%
    \put(0.58866856,0.16620377){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(9) Exit Loader\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{restoration.pdf}}%
    \put(0.21540814,0.11479856){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Application\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{restoration.pdf}}%
    \put(0.21576375,0.26636264){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Morph Complete\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{restoration.pdf}}%
    \put(0.65913849,1.18875909){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25000012}\smash{\begin{tabular}[t]{l}(1) Read from \\      core.img\end{tabular}}}}%
    \put(0.65913849,1.06397762){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25000012}\smash{\begin{tabular}[t]{l}(2) Find hole for \\      blob and mem\end{tabular}}}}%
    \put(0.65913849,0.93919619){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25000012}\smash{\begin{tabular}[t]{l}(3) mmap blob \\      and memory\end{tabular}}}}%
    \put(0.65913849,0.78573185){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25000012}\smash{\begin{tabular}[t]{l}(4) Fork \& jump \\      to blob\end{tabular}}}}%
    \put(0.27861002,0.57378814){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(6) Remap application VMAs\end{tabular}}}}%
    \put(0.27861002,0.65761185){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(5) Unmap loader\end{tabular}}}}%
    \put(0.27861002,0.48996442){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(7) Signal done to loader process\end{tabular}}}}%
    \put(0.63097932,0.31529862){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(8) SetRegs on \\      restorer \\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{restoration.pdf}}%
  \end{picture}%
\endgroup%


==> workloada.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.139446in}{3.440089in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.139446in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.139446in}{3.440089in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{3.440089in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481946in}{1.934321in}}%
\pgfpathlineto{\pgfqpoint{3.039446in}{1.934321in}}%
\pgfpathlineto{\pgfqpoint{3.039446in}{3.334321in}}%
\pgfpathlineto{\pgfqpoint{0.481946in}{3.334321in}}%
\pgfpathlineto{\pgfqpoint{0.481946in}{1.934321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481946in}{1.934321in}}{\pgfqpoint{2.557500in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598196in}{1.934321in}}%
\pgfpathlineto{\pgfqpoint{0.918886in}{1.934321in}}%
\pgfpathlineto{\pgfqpoint{0.918886in}{3.267654in}}%
\pgfpathlineto{\pgfqpoint{0.598196in}{3.267654in}}%
\pgfpathlineto{\pgfqpoint{0.598196in}{1.934321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481946in}{1.934321in}}{\pgfqpoint{2.557500in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999058in}{1.934321in}}%
\pgfpathlineto{\pgfqpoint{1.319748in}{1.934321in}}%
\pgfpathlineto{\pgfqpoint{1.319748in}{2.220413in}}%
\pgfpathlineto{\pgfqpoint{0.999058in}{2.220413in}}%
\pgfpathlineto{\pgfqpoint{0.999058in}{1.934321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481946in}{1.934321in}}{\pgfqpoint{2.557500in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.894118,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.894118,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399920in}{1.934321in}}%
\pgfpathlineto{\pgfqpoint{1.720610in}{1.934321in}}%
\pgfpathlineto{\pgfqpoint{1.720610in}{3.109225in}}%
\pgfpathlineto{\pgfqpoint{1.399920in}{3.109225in}}%
\pgfpathlineto{\pgfqpoint{1.399920in}{1.934321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481946in}{1.934321in}}{\pgfqpoint{2.557500in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800782in}{1.934321in}}%
\pgfpathlineto{\pgfqpoint{2.121472in}{1.934321in}}%
\pgfpathlineto{\pgfqpoint{2.121472in}{1.936652in}}%
\pgfpathlineto{\pgfqpoint{1.800782in}{1.936652in}}%
\pgfpathlineto{\pgfqpoint{1.800782in}{1.934321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481946in}{1.934321in}}{\pgfqpoint{2.557500in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201644in}{1.934321in}}%
\pgfpathlineto{\pgfqpoint{2.522334in}{1.934321in}}%
\pgfpathlineto{\pgfqpoint{2.522334in}{2.733123in}}%
\pgfpathlineto{\pgfqpoint{2.201644in}{2.733123in}}%
\pgfpathlineto{\pgfqpoint{2.201644in}{1.934321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481946in}{1.934321in}}{\pgfqpoint{2.557500in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.611765,0.611765,0.611765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.611765,0.611765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602506in}{1.934321in}}%
\pgfpathlineto{\pgfqpoint{2.923196in}{1.934321in}}%
\pgfpathlineto{\pgfqpoint{2.923196in}{2.702233in}}%
\pgfpathlineto{\pgfqpoint{2.602506in}{2.702233in}}%
\pgfpathlineto{\pgfqpoint{2.602506in}{1.934321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.760696in,y=1.878766in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont Workload A}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481946in}{1.934321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.325695in, y=1.895741in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481946in}{2.245494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in, y=2.206914in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481946in}{2.556668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in, y=2.518088in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481946in}{2.867841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in, y=2.829261in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481946in}{3.179014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in, y=3.140434in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211111in,y=2.634321in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont Throughput (1000 ops/sec)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481946in}{1.934321in}}%
\pgfpathlineto{\pgfqpoint{0.481946in}{3.334321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039446in}{1.934321in}}%
\pgfpathlineto{\pgfqpoint{3.039446in}{3.334321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481946in}{1.934321in}}%
\pgfpathlineto{\pgfqpoint{3.039446in}{1.934321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481946in}{3.334321in}}%
\pgfpathlineto{\pgfqpoint{3.039446in}{3.334321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760036in}{2.315802in}}%
\pgfpathlineto{\pgfqpoint{2.961668in}{2.315802in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.983891in}{2.315802in}}{\pgfqpoint{2.983891in}{2.338024in}}%
\pgfpathlineto{\pgfqpoint{2.983891in}{3.256543in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.983891in}{3.278766in}}{\pgfqpoint{2.961668in}{3.278766in}}%
\pgfpathlineto{\pgfqpoint{1.760036in}{3.278766in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.737814in}{3.278766in}}{\pgfqpoint{1.737814in}{3.256543in}}%
\pgfpathlineto{\pgfqpoint{1.737814in}{2.338024in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.737814in}{2.315802in}}{\pgfqpoint{1.760036in}{2.315802in}}%
\pgfpathlineto{\pgfqpoint{1.760036in}{2.315802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782258in}{3.156543in}}%
\pgfpathlineto{\pgfqpoint{2.004480in}{3.156543in}}%
\pgfpathlineto{\pgfqpoint{2.004480in}{3.234321in}}%
\pgfpathlineto{\pgfqpoint{1.782258in}{3.234321in}}%
\pgfpathlineto{\pgfqpoint{1.782258in}{3.156543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.093369in,y=3.156543in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont Unmodified}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782258in}{3.001605in}}%
\pgfpathlineto{\pgfqpoint{2.004480in}{3.001605in}}%
\pgfpathlineto{\pgfqpoint{2.004480in}{3.079383in}}%
\pgfpathlineto{\pgfqpoint{1.782258in}{3.079383in}}%
\pgfpathlineto{\pgfqpoint{1.782258in}{3.001605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.093369in,y=3.001605in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont Snapshot}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.894118,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.894118,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782258in}{2.846667in}}%
\pgfpathlineto{\pgfqpoint{2.004480in}{2.846667in}}%
\pgfpathlineto{\pgfqpoint{2.004480in}{2.924444in}}%
\pgfpathlineto{\pgfqpoint{1.782258in}{2.924444in}}%
\pgfpathlineto{\pgfqpoint{1.782258in}{2.846667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.093369in,y=2.846667in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont CheckSync}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782258in}{2.691728in}}%
\pgfpathlineto{\pgfqpoint{2.004480in}{2.691728in}}%
\pgfpathlineto{\pgfqpoint{2.004480in}{2.769506in}}%
\pgfpathlineto{\pgfqpoint{1.782258in}{2.769506in}}%
\pgfpathlineto{\pgfqpoint{1.782258in}{2.691728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.093369in,y=2.691728in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont CheckSync-Sync}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782258in}{2.536790in}}%
\pgfpathlineto{\pgfqpoint{2.004480in}{2.536790in}}%
\pgfpathlineto{\pgfqpoint{2.004480in}{2.614568in}}%
\pgfpathlineto{\pgfqpoint{1.782258in}{2.614568in}}%
\pgfpathlineto{\pgfqpoint{1.782258in}{2.536790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.093369in,y=2.536790in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont CRIU}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.611765,0.611765,0.611765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.611765,0.611765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782258in}{2.381852in}}%
\pgfpathlineto{\pgfqpoint{2.004480in}{2.381852in}}%
\pgfpathlineto{\pgfqpoint{2.004480in}{2.459629in}}%
\pgfpathlineto{\pgfqpoint{1.782258in}{2.459629in}}%
\pgfpathlineto{\pgfqpoint{1.782258in}{2.381852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.093369in,y=2.381852in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont Xen}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481946in}{0.254321in}}%
\pgfpathlineto{\pgfqpoint{3.039446in}{0.254321in}}%
\pgfpathlineto{\pgfqpoint{3.039446in}{1.654321in}}%
\pgfpathlineto{\pgfqpoint{0.481946in}{1.654321in}}%
\pgfpathlineto{\pgfqpoint{0.481946in}{0.254321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481946in}{0.254321in}}{\pgfqpoint{2.557500in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598196in}{0.254321in}}%
\pgfpathlineto{\pgfqpoint{0.918886in}{0.254321in}}%
\pgfpathlineto{\pgfqpoint{0.918886in}{1.587654in}}%
\pgfpathlineto{\pgfqpoint{0.598196in}{1.587654in}}%
\pgfpathlineto{\pgfqpoint{0.598196in}{0.254321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481946in}{0.254321in}}{\pgfqpoint{2.557500in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999058in}{0.254321in}}%
\pgfpathlineto{\pgfqpoint{1.319748in}{0.254321in}}%
\pgfpathlineto{\pgfqpoint{1.319748in}{0.541192in}}%
\pgfpathlineto{\pgfqpoint{0.999058in}{0.541192in}}%
\pgfpathlineto{\pgfqpoint{0.999058in}{0.254321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481946in}{0.254321in}}{\pgfqpoint{2.557500in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.894118,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.894118,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399920in}{0.254321in}}%
\pgfpathlineto{\pgfqpoint{1.720610in}{0.254321in}}%
\pgfpathlineto{\pgfqpoint{1.720610in}{1.419548in}}%
\pgfpathlineto{\pgfqpoint{1.399920in}{1.419548in}}%
\pgfpathlineto{\pgfqpoint{1.399920in}{0.254321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481946in}{0.254321in}}{\pgfqpoint{2.557500in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800782in}{0.254321in}}%
\pgfpathlineto{\pgfqpoint{2.121472in}{0.254321in}}%
\pgfpathlineto{\pgfqpoint{2.121472in}{0.287965in}}%
\pgfpathlineto{\pgfqpoint{1.800782in}{0.287965in}}%
\pgfpathlineto{\pgfqpoint{1.800782in}{0.254321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481946in}{0.254321in}}{\pgfqpoint{2.557500in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201644in}{0.254321in}}%
\pgfpathlineto{\pgfqpoint{2.522334in}{0.254321in}}%
\pgfpathlineto{\pgfqpoint{2.522334in}{1.028692in}}%
\pgfpathlineto{\pgfqpoint{2.201644in}{1.028692in}}%
\pgfpathlineto{\pgfqpoint{2.201644in}{0.254321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481946in}{0.254321in}}{\pgfqpoint{2.557500in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.611765,0.611765,0.611765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.611765,0.611765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602506in}{0.254321in}}%
\pgfpathlineto{\pgfqpoint{2.923196in}{0.254321in}}%
\pgfpathlineto{\pgfqpoint{2.923196in}{1.006505in}}%
\pgfpathlineto{\pgfqpoint{2.602506in}{1.006505in}}%
\pgfpathlineto{\pgfqpoint{2.602506in}{0.254321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.760696in,y=0.198766in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont Workload B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481946in}{0.254321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.325695in, y=0.215741in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481946in}{0.559121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in, y=0.520541in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481946in}{0.863921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in, y=0.825341in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481946in}{1.168721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in, y=1.130141in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481946in}{1.473521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in, y=1.434941in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211111in,y=0.954321in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont Throughput (1000 ops/sec)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481946in}{0.254321in}}%
\pgfpathlineto{\pgfqpoint{0.481946in}{1.654321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039446in}{0.254321in}}%
\pgfpathlineto{\pgfqpoint{3.039446in}{1.654321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481946in}{0.254321in}}%
\pgfpathlineto{\pgfqpoint{3.039446in}{0.254321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481946in}{1.654321in}}%
\pgfpathlineto{\pgfqpoint{3.039446in}{1.654321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760036in}{0.635802in}}%
\pgfpathlineto{\pgfqpoint{2.961668in}{0.635802in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.983891in}{0.635802in}}{\pgfqpoint{2.983891in}{0.658024in}}%
\pgfpathlineto{\pgfqpoint{2.983891in}{1.576543in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.983891in}{1.598766in}}{\pgfqpoint{2.961668in}{1.598766in}}%
\pgfpathlineto{\pgfqpoint{1.760036in}{1.598766in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.737814in}{1.598766in}}{\pgfqpoint{1.737814in}{1.576543in}}%
\pgfpathlineto{\pgfqpoint{1.737814in}{0.658024in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.737814in}{0.635802in}}{\pgfqpoint{1.760036in}{0.635802in}}%
\pgfpathlineto{\pgfqpoint{1.760036in}{0.635802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782258in}{1.476543in}}%
\pgfpathlineto{\pgfqpoint{2.004480in}{1.476543in}}%
\pgfpathlineto{\pgfqpoint{2.004480in}{1.554321in}}%
\pgfpathlineto{\pgfqpoint{1.782258in}{1.554321in}}%
\pgfpathlineto{\pgfqpoint{1.782258in}{1.476543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.093369in,y=1.476543in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont Unmodified}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782258in}{1.321605in}}%
\pgfpathlineto{\pgfqpoint{2.004480in}{1.321605in}}%
\pgfpathlineto{\pgfqpoint{2.004480in}{1.399383in}}%
\pgfpathlineto{\pgfqpoint{1.782258in}{1.399383in}}%
\pgfpathlineto{\pgfqpoint{1.782258in}{1.321605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.093369in,y=1.321605in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont Snapshot}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.894118,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.894118,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782258in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{2.004480in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{2.004480in}{1.244444in}}%
\pgfpathlineto{\pgfqpoint{1.782258in}{1.244444in}}%
\pgfpathlineto{\pgfqpoint{1.782258in}{1.166667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.093369in,y=1.166667in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont CheckSync}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782258in}{1.011728in}}%
\pgfpathlineto{\pgfqpoint{2.004480in}{1.011728in}}%
\pgfpathlineto{\pgfqpoint{2.004480in}{1.089506in}}%
\pgfpathlineto{\pgfqpoint{1.782258in}{1.089506in}}%
\pgfpathlineto{\pgfqpoint{1.782258in}{1.011728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.093369in,y=1.011728in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont CheckSync-Sync}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782258in}{0.856790in}}%
\pgfpathlineto{\pgfqpoint{2.004480in}{0.856790in}}%
\pgfpathlineto{\pgfqpoint{2.004480in}{0.934568in}}%
\pgfpathlineto{\pgfqpoint{1.782258in}{0.934568in}}%
\pgfpathlineto{\pgfqpoint{1.782258in}{0.856790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.093369in,y=0.856790in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont CRIU}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.611765,0.611765,0.611765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.611765,0.611765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782258in}{0.701852in}}%
\pgfpathlineto{\pgfqpoint{2.004480in}{0.701852in}}%
\pgfpathlineto{\pgfqpoint{2.004480in}{0.779629in}}%
\pgfpathlineto{\pgfqpoint{1.782258in}{0.779629in}}%
\pgfpathlineto{\pgfqpoint{1.782258in}{0.701852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.093369in,y=0.701852in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont Xen}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

